Mapping the maturation of TCM as an adjuvant to radiotherapy

The integration of complementary medicine into oncology represents a paradigm shift that has seen to increasing adoption of Traditional Chinese Medicine (TCM) as an adjuvant to radiotherapy. About twenty-five years since the formal institutionalization of integrated oncology, it is opportune to synthesize the trajectory of evidence for TCM as an adjuvant to radiotherapy. Here we conduct a large-scale analysis of 69,745 publications (2000 - 2025), emerging a cyclical evolution defined by coordinated expansion and contraction in publication output, international collaboration, and funding commitments that mirrors a define-ideate-test pattern. Using a theme modeling workflow designed to determine a stable thematic structure of the field, we identify five dominant thematic axes - cancer types, supportive care, clinical endpoints, mechanisms, and methodology - that signal a focus on patient well-being, scientific rigor and mechanistic exploration. Cross-theme integration of TCM is patient-centered and systems-oriented. Together with the emergent cycles of evolution, the thematic structure demonstrates progressive specialization and potential defragmentation of the field or saturation of existing research agenda. The analysis points to a field that has matured its current research agenda and is likely at the cusp of something new. Additionally, the field exhibits positive reporting of findings that is homogeneous across publication types, thematic areas, and the cycles of evolution suggesting a system-wide positive reporting bias agnostic to structural drivers.

==> methdology-workflow.tex <==
% Define colors
\definecolor{datablue}{RGB}{31, 119, 180}
\definecolor{prepgreen}{RGB}{44, 160, 44}
\definecolor{topicpurple}{RGB}{148, 103, 189}
\definecolor{revieworange}{RGB}{255, 127, 14}
\definecolor{bibliored}{RGB}{214, 39, 40}
\definecolor{networkteal}{RGB}{23, 190, 207}
\definecolor{llmyellow}{RGB}{255, 215, 0}
\definecolor{datagray}{RGB}{240, 240, 240}
\definecolor{prepgreen}{RGB}{44, 160, 44}

\begin{figure*}[t!]  % Use figure* for two-column wide figure
	\centering
	\caption{Analysis workflow}
	\label{fig:thematic-process}
	\vspace{0.3cm}
	
	% Scale the diagram to fit   \footnotesize     \scriptsize      \tiny      \small
	\begin{adjustbox}{max width=\linewidth, center}
		\begin{tikzpicture}[
			% Scale everything down
			scale=0.85, transform shape,
			% Node styles
			process/.style={rectangle, draw=black, thick, rounded corners=0.15cm, 
				text width=4.2cm, minimum height=0.9cm, align=center, 
				font=\footnotesize},
			data/.style={rectangle, draw=black!50, thick, fill=datagray,
				text width=4cm, minimum height=0.6cm, align=center, 
				font=\footnotesize},
			result/.style={rectangle, draw=black!50, thick, fill=prepgreen!20,
				text width=4cm, minimum height=0.6cm, align=center, 
				font=\footnotesize},
			input/.style={rectangle, draw=black!50, thick, fill=white,
				text width=3.5cm, minimum height=0.5cm, align=center, 
				font=\scriptsize},
			explain/.style={font=\footnotesize},
			meta/.style={font=\footnotesize\itshape},                  
			arrow/.style={->, >=stealth, thick, black!70},
			dashedarrow/.style={->, >=stealth, thick, dashed, black!70},
			columnlabel/.style={font=\small\bfseries, align=center},
			workflowlabel/.style={font=\scriptsize\itshape, align=center}
			]
			
			% ==================== COLUMN 1: DATA COLLECTION & BIBLIOMETRICS ====================
			% Column label
			\node[columnlabel] (col1label) at (-6.5, 0) {\textbf{Data Collection} \\ \textbf{\& Bibliometrics}};
			
			% --- ROW 1: Steps 1-2 ---
			% Step 1
			\node[input, below=0.75cm of col1label] (searchterms) 
			{Search terms + EDirect API};
			
			\node[process, fill=datablue!20, below=0.3cm of searchterms] (step1) 
			{\textbf{1. Search Process}};
			
			\node[data, below=0.3cm of step1] (data1) 
			{Raw PubMed/PMC records};
			
			% Step 2
			\node[process, fill=datablue!20, below=0.8cm of data1] (step2) 
			{\textbf{2. Cleanup \& Filtering}};
			
			\node[data, below=0.3cm of step2] (data2) 
			{Clean final dataset};
			
			% --- ROW 2: Step 7 ---
			% Place Step 7 relative to Step 2 with more spacing
			\node[process, fill=bibliored!20, below=2.0cm of data2] (step7) 
			{\textbf{7. Quantitative Bibliometric Analysis}};
			
			\node[below=0.05cm of step7, text width=4cm, align=center, font=\footnotesize] (bibmetrics) {
				\begin{tabular}{l}
					$\bullet$ Publication volume trends \\
					$\bullet$ Collaboration \& \\ funding acknowledgements \\
					$\bullet$ Annual growth patterns
				\end{tabular}
			};
			
			\node[result, below=0.4cm of bibmetrics] (data7) 
			{Bibliometric trends};
			
			% ==================== COLUMN 2: THEMATIC EXTRACTION ====================
			% Column label
			\node[columnlabel] (col2label) at (0, 0) {\textbf{Thematic} \\ \textbf{Extraction}};
			
			% Step 3
			\node[process, fill=topicpurple!20, text width=4.5cm, below=0.08cm of col2label] (step3)  
			{\textbf{3. Document Preparation}};
			
			\node[below=0.05cm of step3, text width=4.5cm, align=center, font=\footnotesize] (docforms) {
				\begin{tabular}{l}
					\textbf{Document content} \\
					$\bullet$ Title \\
					$\bullet$ Abstract text \\
					$\bullet$ Author keywords \\
					$\bullet$ MESH Terms\\
				\end{tabular}
			};
			
			\node[data, below=0.4cm of docforms] (data3) 
			{Concatenated \\document content};
			
			
			% Input label placed above Step 4
			\node[input, below=0.6cm of data3] (algInputs) 
			{ Embedding Models × \\ Algorithm Hyperparameters};
			
			% Step 4
			\node[process, fill=topicpurple!25, text width=4.5cm, below=0.7cm of algInputs] (step4) 
			{\textbf{4. Topic Modeling}};
			
			% Process details inside Step 4 - using a label node
			\node[below=0.05cm of step4, text width=4.5cm, align=center, font=\footnotesize] (processdetails) %at (step4.center) 
			{
				\begin{tabular}{p{4.5cm}} 
					$\bullet$ 20 topical sets (themes) per run \\
					$\bullet$ Top 10 terms per topical set\\
				\end{tabular}
			};
			
			\node[data, below=0.5cm of processdetails] (data4) 
			{Thematic areas per run\\identified by numeric IDs};
			
			% ==================== COLUMN 3: REFINEMENT & ADVANCED ANALYSIS ====================
			% Column label
			\node[columnlabel] (col3label) at (6, 0) {\textbf{Theme Refinement} \\ \textbf{\& Analysis}};
			
			% --- ROW 1: Steps 5-6 ---
			% Step 5
			\node[process, fill=topicpurple!20, below=0.08cm of col3label] (step5) 
			{\textbf{5. Stabilization}};
			
			\node[input, below=0.5cm of step5] (jaccard) 
			{Jaccard similarity $\ge 0.985$};
			
			\node[data, below=0.5cm of jaccard] (data5) 
			{$\sim$300 stable term sets};
			
			% Step 6
			\node[process, fill=topicpurple!20, below=0.8cm of data5] (step6) 
			{\textbf{6. Curation \& Labeling}};
			
			\node[data, below=0.5cm of step6] (data6) 
			{$\sim$30 final thematic areas};
			
			% --- ROW 2: Steps 8 ---
			% Place Step 8 relative to Step 6 with more spacing
			\node[process, fill=revieworange!25, below=1.85cm of data6] (step8) 
			{\textbf{8. Network Analysis}};
			
			\node[below=0.05cm of step8, text width=4cm, align=center, font=\footnotesize] (networkmetrics) {
				\begin{tabular}{l}
					$\bullet$ Thematic networks \\
					$\bullet$ Centrality measures \\
					$\bullet$ Temporal evolution
				\end{tabular}
			};
			
			\node[result, below=0.4cm of networkmetrics] (data8) 
			{Thematic structures \& metrics};
			
			% ==================== ROW 3: LLM ANALYSIS (SPANS ALL COLUMNS) ====================
			% Place Row 3 relative to the lowest element in columns (Data8)
			% Find the lowest y-position among all columns for reference
			\coordinate (row3start, below=1.0cm of data7); %at (-6.5,0);
			
			% Header for the new row
			\node[font=\small\bfseries, align=center, below=3.1cm of data4] (row3label) 
			{\textbf{LLM-Based Analysis of Rhetorical Framing }};
			% Input to LLM analysis
			\node[meta, below=0.1cm of row3label] (llmdata) 
			{Input: 5K random sample from clean dataset + Identified developmental epochs \& thematic areas};
			
			% LLM Analysis process box - wider to span columns
			\node[process, fill=llmyellow!20, text width=7cm, below=2.7cm of data7] (step9) 
			{\textbf{9. LLM-Based Extraction, Classification, \& Validation}};
			
			
			% LLM details - centered below the process
			\node[text width=11cm, align=center, font=\footnotesize, below=0.05cm of step9] (llmdetails) 
			{
				\begin{tabular}{ll} %{p{4.5cm}p{4.0cm} }
					$\bullet$ Result statements extraction & $\bullet$ LLM Adjudicator  \\
					$\bullet$ Reporting valence classification & $\bullet$  Exact-matching verification
				\end{tabular}
			};
						
			% Output data - centered
			\node[data, text width=6.7cm, below=0.6cm of llmdetails] (data9) 
			{Conservative precision-focused verified records};
			
			
			
			\node[process, fill=llmyellow!20, text width=7cm, below=3.2cm of data8] (step10) 
			{\textbf{10. Rhetorical Framing by Structural Dimensions}};
			
			% LLM details - centered below the process
			\node[text width=11cm, align=center, font=\footnotesize, below=0.05cm of step10] (rhetorics) 
			{	\text{Aggregation by: }\\
				\begin{tabular}{lll} %{p{3.5cm}p{3.5cm}p{3.5cm}} 
					$\bullet$ Identified epochs & $\bullet$ Publication type & $\bullet$ Thematic areas
				\end{tabular}
			};			
			
			% Output data - centered
			\node[result, text width=4cm, below=0.6cm of rhetorics] (data10) 
			{Reporting valence rates};
			
			% ==================== ARROWS ====================
			% Column 1 internal arrows
			\draw[arrow] (searchterms) -- (step1);
			\draw[arrow] (step1) -- (data1);
			\draw[arrow] (data1) -- (step2);
			\draw[arrow] (step2) -- (data2);
			\draw[arrow] (bibmetrics) -- (data7);
			
			% Step 2 → Step 7 (Bibliometrics)
			\draw[arrow] (data2.south) -- ++(0,-0.3) -| (step7.north);
			
			% Column 1 → Column 2 (Main thematic extraction flow)
			\draw[arrow] (data2.east) -- ++(0.8,0) |- (step3.west);
			
			% Column 2 internal arrows (Thematic extraction pipeline)
			\draw[arrow] (docforms) -- (data3);
			\draw[arrow] (data3) -- (algInputs);
			\draw[arrow] (algInputs) -- (step4);
			\draw[arrow] (processdetails) -- (data4);
			
			% Column 2 → Column 3 (Thematic refinement)
			\draw[arrow] (data4.east) -- ++(0.8,0) |- (step5.west);
			
			% Column 3 internal arrows
			\draw[arrow] (step5) -- (jaccard);
			\draw[arrow] (jaccard) -- (data5);
			\draw[arrow] (data5) -- (step6);
			\draw[arrow] (step6) -- (data6);
			\draw[arrow] (networkmetrics) -- (data8);
			
			% Step 6 → Step 8 (Network Analysis)
			\draw[arrow] (data6.south) -- ++(0,-0.3) -| (step8.north);
			
			% ==================== ARROWS TO LLM ANALYSIS (ROW 3) ====================
			% From Data2 (clean dataset) to LLM analysis
			\draw[dashedarrow, blue!20!black] (data2.south) -- ++(0,-1.5) -- ++(3.4,0) 
			-- ++(0,-3.25) -- (row3label.north west);
			
			% From Data6 (final thematic areas) to LLM analysis  
			\draw[dashedarrow, blue!20!black] (data6.south) -- ++(0,-1.5) -- ++(-2.65,0) 
			-- ++(0,-3.25) -- (row3label.north east);
			
			
			
			% Arrow from LLM process to LLM output
			\draw[arrow] (llmdetails) -- (data9); 
			\draw[arrow] (data9.east) -- ++(0.8,0) |- (step10.west);
			\draw[arrow] (rhetorics) -- (data10);
			
			% ==================== GRID LINES ====================
			% Vertical separators
			
			% Horizontal separator between rows 1 and 2
			% Find a good y-position between Step 2 and Step 7
			\coordinate (mid-row1-row2) at (0, -5);
			
			% Horizontal separator above LLM analysis (Row 3)
			% Place it above the row3label
			\coordinate (above-row3, below=1.1cm of data7); %at (0, -8.5);
			
			% ==================== LEGEND ====================
			\node[draw=gray, thick, rounded corners, fill=white, 
			%text width=12cm, 
			align=left, font=\scriptsize, below=5.0cm of row3label %below=0.5cm of data9
			] (legend) 
			{
				\textbf{Legend:} 
				\textcolor{datablue!40}{\rule[0.2ex]{0.8em}{4pt}} Data collection
				\quad \textcolor{topicpurple!50}{\rule[0.2ex]{0.8em}{4pt}} Theme extraction
				\quad \textcolor{bibliored!40}{\rule[0.2ex]{0.8em}{4pt}} Bibliometric analysis
				\quad \textcolor{revieworange!40}{\rule[0.2ex]{0.8em}{4pt}} Network analysis
				\quad \textcolor{llmyellow!40}{\rule[0.2ex]{0.8em}{4pt}} LLM analysis
				\quad \textcolor{datagray}{\rule[0.2ex]{0.8em}{4pt}} Inputs \& Data
				\quad \textcolor{prepgreen!40}{\rule[0.2ex]{0.8em}{4pt}} Analysis Result
			};
			
		\end{tikzpicture}
	\end{adjustbox}
	
	\vspace{0.3cm}
	\footnotesize Five interconnected workflows: Data retrieval (1-2), Thematic extraction (3-6), 
	Bibliometric analysis (7), Network analysis (8), and LLM-based reporting valence analysis (9).
\end{figure*}
